Online inference in Markov modulated nonlinear dynamic systems: a Rao-Blackwellized particle filtering approach

The Markov modulated (switching) state space is an important model paradigm in applied statistics. In this article, we specifically consider Markov modulated nonlinear state-space models and address the online Bayesian inference problem for such models. In particular, we propose a new Rao-Blackwellized particle filter for the inference task which is our main contribution here. The detailed descriptions including an algorithmic summary are subsequently presented.

==> fig/MSNDM.tex <==
\begin{tikzpicture}
  \node[disc state] (r2) {$r_{k-1}$};
  \node[disc state] (r3) [right = of r2] {$r_{k}$};
  \node[empty] (r1) [left = of r2] {};
  \node[empty] (rN) [right = of r3] {};

  \node[cont state] (x2) [below = of r2] {$x_{k-1}$};
  \node[cont state] (x3) [below = of r3] {$x_k$};
  \node[empty] (x1) [left = of x2] {};
  \node[empty] (xN) [right = of x3] {};

  \node[meas] (y2) [below = of x2] {$y_{k-1}$};
  \node[meas] (y3) [below = of x3] {$y_k$};

  % Draw the lines
  \draw[thick] [->] (r1.east) -- (r2.west);
  \draw[thick] [->] (r2.east) -- (r3.west);
  \draw[thick] [->] (r3.east) -- (rN.west);

  \draw[thick] [->] (r2) -- (x2);
  \draw[thick] [->] (r3) -- (x3);

  \draw[thick] [->] (x1.east) -- (x2.west);
  \draw[thick] [->] (x2.east) -- (x3.west);
  \draw[thick] [->] (x3.east) -- (xN.west);

  \draw[thick] [->] (x2.south) -- (y2.north);
  \draw[thick] [->] (x3.south) -- (y3.north);

  % Draw the curves from r_i to y_i
  \draw[thick] [->] (r2) to [bend right=40] (y2);
  \draw[thick] [->] (r3) to [bend right=40] (y3);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% mode: TeX-PDF
%%% TeX-master: "../bare_jrnl.tex"
%%% End:

